Randomized Block Low-Rank Matrix Compression by Tagging

In this work, we present randomized compression algorithms for flat rank-structured matrices with shared bases, termed uniform Block Low-Rank (BLR) matrices. Our main contribution is a technique called tagging, which improves upon the efficiency of existing algorithms for basis matrix computation while preserving accuracy. Tagging operates on the matrix using matrix-vector products of the matrix and its adjoint, making it suitable for black-box environments where accessing individual matrix entries is computationally expensive or infeasible. We show tagging requires a constant number of matrix-vector products coupled with linear post-processing; crucially, the asymptotic pre-factors in tagging depend only on the rank parameter and the underlying problem geometry. We also establish a theoretical connection between the optimal construction of tagging matrices and projective varieties in algebraic geometry, suggesting a hybrid numeric-symbolic avenue of future work. To validate our approach, we apply tagging to compress uniform BLR matrices arising from the discretization of integral and partial differential equations. Empirical results show that tagging outperforms alternative compression techniques, significantly reducing both the number of required matrix-vector products and overall computational time. These findings highlight the practicality and scalability of tagging as an efficient method for flat rank-structured matrices in scientific computing.

==> fig_BLR2_matrix.tex <==
% BLR matrix, b = 8
\begin{figure}[tb]
\centering
\begin{subfigure}[t]{0.4\textwidth}
\includegraphics[width=\linewidth]{fig_blr2_points.png}
    \caption{Geometry with 8 boxes}
\end{subfigure}
\begin{subfigure}[t]{0.5\textwidth}
    \centering
    \def\n{6cm}
    \begin{tikzpicture}[level distance=\n/10,
        level 1/.style={sibling distance=\n/2},
        level 2/.style={sibling distance=\n/4},
        level 3/.style={sibling distance=\n/8}]
        \begin{scope}[local bounding box=scope1, line width=1pt]

            % Entire matrix
            \draw (0, 0) rectangle (\n, \n);

            %row 1
            %\draw[fill=\lrcolor] (\n*1/8, \n*7/8) rectangle (\n*2/8, \n*8/8) node[midway] {$\ma_{ 8, 9}$};
            \draw[fill=\lrcolor] (\n*2/8, \n*7/8) rectangle (\n*3/8, \n*8/8) node[midway] {$\ma_{ 1,3}$};
            \draw[fill=\lrcolor] (\n*3/8, \n*7/8) rectangle (\n*4/8, \n*8/8) node[midway] {$\ma_{ 1,4}$};
            \draw[fill=\lrcolor] (\n*4/8, \n*7/8) rectangle (\n*5/8, \n*8/8) node[midway] {$\ma_{ 1,5}$};
            \draw[fill=\lrcolor] (\n*5/8, \n*7/8) rectangle (\n*6/8, \n*8/8) node[midway] {$\ma_{ 1,6}$};
            \draw[fill=\lrcolor] (\n*6/8, \n*7/8) rectangle (\n*7/8, \n*8/8) node[midway] {$\ma_{ 1,7}$};
            \draw[fill=\lrcolor] (\n*7/8, \n*7/8) rectangle (\n*8/8, \n*8/8) node[midway] {$\ma_{ 1,8}$};

            %row 2
            %\draw[fill=\lrcolor] (\n*0/8, \n*6/8) rectangle (\n*1/8, \n*7/8) node[midway] {$\ma_{ 9, 8}$};
            %\draw[fill=\lrcolor] (\n*2/8, \n*6/8) rectangle (\n*3/8, \n*7/8) node[midway] {$\ma_{ 9, 10}$};
            \draw[fill=\lrcolor] (\n*3/8, \n*6/8) rectangle (\n*4/8, \n*7/8) node[midway] {$\ma_{2,4}$};
            \draw[fill=\lrcolor] (\n*4/8, \n*6/8) rectangle (\n*5/8, \n*7/8) node[midway] {$\ma_{2,5}$};
            \draw[fill=\lrcolor] (\n*5/8, \n*6/8) rectangle (\n*6/8, \n*7/8) node[midway] {$\ma_{2,6}$};
            \draw[fill=\lrcolor] (\n*6/8, \n*6/8) rectangle (\n*7/8, \n*7/8) node[midway] {$\ma_{ 2,7}$};
            \draw[fill=\lrcolor] (\n*7/8, \n*6/8) rectangle (\n*8/8, \n*7/8) node[midway] {$\ma_{2,8}$};

            %row 3
            \draw[fill=\lrcolor] (\n*0/8, \n*5/8) rectangle (\n*1/8, \n*6/8) node[midway] {$\ma_{3,1}$};
            %\draw[fill=\lrcolor] (\n*1/8, \n*5/8) rectangle (\n*2/8, \n*6/8) node[midway] {$\ma_{10,  9}$};
            %\draw[fill=\lrcolor] (\n*3/8, \n*5/8) rectangle (\n*4/8, \n*6/8) node[midway] {$\ma_{10, 11}$};
            \draw[fill=\lrcolor] (\n*4/8, \n*5/8) rectangle (\n*5/8, \n*6/8) node[midway] {$\ma_{3,5}$};
            \draw[fill=\lrcolor] (\n*5/8, \n*5/8) rectangle (\n*6/8, \n*6/8) node[midway] {$\ma_{3,6}$};
            \draw[fill=\lrcolor] (\n*6/8, \n*5/8) rectangle (\n*7/8, \n*6/8) node[midway] {$\ma_{3,7}$};
            \draw[fill=\lrcolor] (\n*7/8, \n*5/8) rectangle (\n*8/8, \n*6/8) node[midway] {$\ma_{3,8}$};

            %row 4
            \draw[fill=\lrcolor] (\n*0/8, \n*4/8) rectangle (\n*1/8, \n*5/8) node[midway] {$\ma_{4,1}$};
            \draw[fill=\lrcolor] (\n*1/8, \n*4/8) rectangle (\n*2/8, \n*5/8) node[midway] {$\ma_{4,2}$};
            %\draw[fill=\lrcolor] (\n*2/8, \n*4/8) rectangle (\n*3/8, \n*5/8) node[midway] {$\ma_{11,  10}$};
            %\draw[fill=\lrcolor] (\n*4/8, \n*4/8) rectangle (\n*5/8, \n*5/8) node[midway] {$\ma_{11, 12}$};
            \draw[fill=\lrcolor] (\n*5/8, \n*4/8) rectangle (\n*6/8, \n*5/8) node[midway] {$\ma_{4,6}$};
            \draw[fill=\lrcolor] (\n*6/8, \n*4/8) rectangle (\n*7/8, \n*5/8) node[midway] {$\ma_{4,7}$};
            \draw[fill=\lrcolor] (\n*7/8, \n*4/8) rectangle (\n*8/8, \n*5/8) node[midway] {$\ma_{4,8}$};

            %row 5
            \draw[fill=\lrcolor] (\n*0/8, \n*3/8) rectangle (\n*1/8, \n*4/8) node[midway] {$\ma_{5,1}$};
            \draw[fill=\lrcolor] (\n*1/8, \n*3/8) rectangle (\n*2/8, \n*4/8) node[midway] {$\ma_{5,2}$};
            \draw[fill=\lrcolor] (\n*2/8, \n*3/8) rectangle (\n*3/8, \n*4/8) node[midway] {$\ma_{5,3}$};
            %\draw[fill=\lrcolor] (\n*3/8, \n*3/8) rectangle (\n*4/8, \n*4/8) node[midway] {$\ma_{12, 11}$};
            %\draw[fill=\lrcolor] (\n*5/8, \n*3/8) rectangle (\n*6/8, \n*4/8) node[midway] {$\ma_{12, 13}$};
            \draw[fill=\lrcolor] (\n*6/8, \n*3/8) rectangle (\n*7/8, \n*4/8) node[midway] {$\ma_{5,7}$};
            \draw[fill=\lrcolor] (\n*7/8, \n*3/8) rectangle (\n*8/8, \n*4/8) node[midway] {$\ma_{5,8}$};

            %row 6
            \draw[fill=\lrcolor] (\n*0/8, \n*2/8) rectangle (\n*1/8, \n*3/8) node[midway] {$\ma_{6,1}$};
            \draw[fill=\lrcolor] (\n*1/8, \n*2/8) rectangle (\n*2/8, \n*3/8) node[midway] {$\ma_{6,2}$};
            \draw[fill=\lrcolor] (\n*2/8, \n*2/8) rectangle (\n*3/8, \n*3/8) node[midway] {$\ma_{6,3}$};
            \draw[fill=\lrcolor] (\n*3/8, \n*2/8) rectangle (\n*4/8, \n*3/8) node[midway] {$\ma_{6,4}$};
            %\draw[fill=\lrcolor] (\n*4/8, \n*2/8) rectangle (\n*5/8, \n*3/8) node[midway] {$\ma_{13, 12}$};
            %\draw[fill=\lrcolor] (\n*6/8, \n*2/8) rectangle (\n*7/8, \n*3/8) node[midway] {$\ma_{13, 14}$};
            \draw[fill=\lrcolor] (\n*7/8, \n*2/8) rectangle (\n*8/8, \n*3/8) node[midway] {$\ma_{6,8}$};

            % row 7
            \draw[fill=\lrcolor] (\n*0/8, \n*1/8) rectangle (\n*1/8, \n*2/8) node[midway] {$\ma_{7,1}$};
            \draw[fill=\lrcolor] (\n*1/8, \n*1/8) rectangle (\n*2/8, \n*2/8) node[midway] {$\ma_{7,2}$};
            \draw[fill=\lrcolor] (\n*2/8, \n*1/8) rectangle (\n*3/8, \n*2/8) node[midway] {$\ma_{7,3}$};
            \draw[fill=\lrcolor] (\n*3/8, \n*1/8) rectangle (\n*4/8, \n*2/8) node[midway] {$\ma_{7,4}$};
            \draw[fill=\lrcolor] (\n*4/8, \n*1/8) rectangle (\n*5/8, \n*2/8) node[midway] {$\ma_{7,5}$};
            %\draw[fill=\lrcolor] (\n*5/8, \n*1/8) rectangle (\n*6/8, \n*2/8) node[midway] {$\ma_{14, 13}$};
            %\draw[fill=\lrcolor] (\n*7/8, \n*1/8) rectangle (\n*8/8, \n*2/8) node[midway] {$\ma_{14, 15}$};

            % row 8
            \draw[fill=\lrcolor] (\n*0/8, \n*0/8) rectangle (\n*1/8, \n*1/8) node[midway] {$\ma_{8,1}$};
            \draw[fill=\lrcolor] (\n*1/8, \n*0/8) rectangle (\n*2/8, \n*1/8) node[midway] {$\ma_{8,2}$};
            \draw[fill=\lrcolor] (\n*2/8, \n*0/8) rectangle (\n*3/8, \n*1/8) node[midway] {$\ma_{8,3}$};
            \draw[fill=\lrcolor] (\n*3/8, \n*0/8) rectangle (\n*4/8, \n*1/8) node[midway] {$\ma_{8,4}$};
            \draw[fill=\lrcolor] (\n*4/8, \n*0/8) rectangle (\n*5/8, \n*1/8) node[midway] {$\ma_{8,5}$};
            \draw[fill=\lrcolor] (\n*5/8, \n*0/8) rectangle (\n*6/8, \n*1/8) node[midway] {$\ma_{8,6}$};
            %\draw[fill=\lrcolor] (\n*6/8, \n*0/8) rectangle (\n*7/8, \n*1/8) node[midway] {$\ma_{15, 14}$};

            % Incompressible level-2 blocks off the diagonal
            \draw[fill=\frcolor] (\n*1/8, \n*7/8) rectangle (\n*2/8, \n*8/8) node[midway] {$\ma_{1,2}$};
            \draw[fill=\frcolor] (\n*2/8, \n*6/8) rectangle (\n*3/8, \n*7/8) node[midway] {$\ma_{ 2,3}$};
            \draw[fill=blue!40] (\n*3/8, \n*5/8) rectangle (\n*4/8, \n*6/8) node[midway] {$\ma_{3,4}$};
            \draw[fill=\frcolor] (\n*4/8, \n*4/8) rectangle (\n*5/8, \n*5/8) node[midway] {$\ma_{4,5}$};
            \draw[fill=\frcolor] (\n*5/8, \n*3/8) rectangle (\n*6/8, \n*4/8) node[midway] {$\ma_{5,6}$};
            \draw[fill=\frcolor] (\n*6/8, \n*2/8) rectangle (\n*7/8, \n*3/8) node[midway] {$\ma_{6,7}$};
            \draw[fill=\frcolor] (\n*7/8, \n*1/8) rectangle (\n*8/8, \n*2/8) node[midway] {$\ma_{7,8}$};

            \draw[fill=\frcolor] (\n*0/8, \n*6/8) rectangle (\n*1/8, \n*7/8) node[midway] {$\ma_{ 2,1}$};
            \draw[fill=blue!40] (\n*1/8, \n*5/8) rectangle (\n*2/8, \n*6/8) node[midway] {$\ma_{3,2}$};
            \draw[fill=\frcolor] (\n*2/8, \n*4/8) rectangle (\n*3/8, \n*5/8) node[midway] {$\ma_{4,3}$};
            \draw[fill=\frcolor] (\n*3/8, \n*3/8) rectangle (\n*4/8, \n*4/8) node[midway] {$\ma_{5,4}$};
            \draw[fill=\frcolor] (\n*4/8, \n*2/8) rectangle (\n*5/8, \n*3/8) node[midway] {$\ma_{6,5}$};
            \draw[fill=\frcolor] (\n*5/8, \n*1/8) rectangle (\n*6/8, \n*2/8) node[midway] {$\ma_{7,6}$};
            \draw[fill=\frcolor] (\n*6/8, \n*0/8) rectangle (\n*7/8, \n*1/8) node[midway] {$\ma_{8,7}$};

            % Blocks on the diagonal
            \draw[fill=\frcolor] (\n*0/8, \n*7/8) rectangle (\n*1/8, \n*8/8) node[midway] {$\ma_{1,1}$};
            \draw[fill=\frcolor] (\n*1/8, \n*6/8) rectangle (\n*2/8, \n*7/8) node[midway] {$\ma_{2,2}$};
            \draw[magenta!82,fill=blue!30] (\n*2/8, \n*5/8) rectangle (\n*3/8, \n*6/8) node[midway] {$\textcolor{black}{\ma_{3,3}}$};
            \draw[fill=\frcolor] (\n*3/8, \n*4/8) rectangle (\n*4/8, \n*5/8) node[midway] {$\ma_{4,4}$};
            \draw[fill=\frcolor] (\n*4/8, \n*3/8) rectangle (\n*5/8, \n*4/8) node[midway] {$\ma_{5,5}$};
            \draw[fill=\frcolor] (\n*5/8, \n*2/8) rectangle (\n*6/8, \n*3/8) node[midway] {$\ma_{6,6}$};
            \draw[fill=\frcolor] (\n*6/8, \n*1/8) rectangle (\n*7/8, \n*2/8) node[midway] {$\ma_{7,7}$};
            \draw[fill=\frcolor] (\n*7/8, \n*0/8) rectangle (\n*8/8, \n*1/8) node[midway] {$\ma_{8,8}$};
        \end{scope}
        %  \begin{scope}[shift={($(scope1.west)+(-\n*7/20, 0)$)}, grow=right]
        %     \node{$I_1$}
        %     child{
        %         node{$I_3$}
        %         child{
        %             node{$I_7$}
        %             child{node{$I_{15}$}}
        %             child{node{$I_{14}$}}
        %         }
        %         child{
        %             node{$I_6$}
        %             child{node{$I_{13}$}}
        %             child{node{$I_{12}$}}
        %         }
        %     }
        %     child{
        %         node{$I_2$}
        %         child{
        %             node{$I_5$}
        %             child{node{$I_{11}$}}
        %             child{node{$I_{10}$}}
        %         }
        %         child{
        %             node{$I_4$}
        %             child{node{$I_{9}$}}
        %             child{node{$I_{8}$}}
        %         }
        %     };
        % \end{scope}
        % \begin{scope}[shift={($(scope1.north)+(0, \n*7/20)$)}, grow=down]
        %     \node{$I_1 := [1,\ldots,N]$}
        %     child{
        %         node{$I_2$}
        %         child{
        %             node{$I_4$}
        %             child{node{$I_{8}$}}
        %             child{node{$I_{9}$}}
        %         }
        %         child{
        %             node{$I_5$}
        %             child{node{$I_{10}$}}
        %             child{node{$I_{11}$}}
        %         }
        %     }
        %     child{
        %         node{$I_3$}
        %         child{
        %             node{$I_6$}
        %             child{node{$I_{12}$}}
        %             child{node{$I_{13}$}}
        %         }
        %         child{
        %             node{$I_7$}
        %             child{node{$I_{14}$}}
        %             child{node{$I_{15}$}}
        %         }
        %     };
        % \end{scope}
    \end{tikzpicture}
    \caption{Matrix with blocks corresp. to boxes 1-8}
\end{subfigure}
\caption{Strongly admissible BLR matrix $\ma$ in (b) corresponding to the quasi-1D geometry in (a).
We denote the points in this geometry by $\{x_i\}_{i=1}^N$, and $I_\sigma$ are the indices of points in box $\sigma=1,\ldots,b$ (here, $b=8$).
In matrix $\ma \in \mathbb{R}^{N \times N}$, we define sub-blocks $\ma_{\sigma,\tau} = \ma(I_\sigma,I_\tau)$, whose entries are given by some function $\mathcal{K}$ on $\{x_i\}_{i=1}^N$, so that $\ma(i,j) = \mathcal{K}(x_i,x_j)$.
%corresponding to the leaf level of an index tree of depth 3 which describes a partitioning of the underlying problem geometry.
% (Here, $I_1$ comprises the indices of $N$ points in a 1-D geometry.)
%\textcolor{red}{the leaf nodes comprise the indices of points corresponding to the tessellated blocks in the matrix obtained from computations with those points (e.g. kernel functions \cite{scholkopf2001} or Green's functions \cite{martinsson2019fast})}. 
Admissible blocks treated as low-rank are shown in gray.
%which correspond to each leaf node and its neighbors in the index tree.}
}
\label{fig:blr2}
\end{figure}


==> fig_blocknull_blr_plain.tex <==
\fontsize{8}{\baselineskip}
    \def\n{8cm}
    \begin{tikzpicture}[level distance=\n/10,
        level 1/.style={sibling distance=\n/2},
        level 2/.style={sibling distance=\n/4},
        level 3/.style={sibling distance=\n/8},
        scale=0.4,]
        \begin{scope}[local bounding box=scope1, line width=1pt]

            % Entire matrix
            %\draw (0, 0) rectangle (\n, \n);

            %row 1
            %\draw[fill=\lrcolor] (\n*1/8, \n*7/8) rectangle (\n*2/8, \n*8/8) node[midway] {$\ma_{ 8, 9}$};
            \draw[fill=\lrcolor, dashed] (\n*2/8, \n*7/8) rectangle (\n*3/8, \n*8/8) node[midway] {};
            \draw[fill=\lrcolor, dashed] (\n*3/8, \n*7/8) rectangle (\n*4/8, \n*8/8) node[midway] {};
            \draw[fill=\lrcolor, dashed] (\n*4/8, \n*7/8) rectangle (\n*5/8, \n*8/8) node[midway] {};
            \draw[fill=\lrcolor, dashed] (\n*5/8, \n*7/8) rectangle (\n*6/8, \n*8/8) node[midway] {};
            \draw[fill=\lrcolor, dashed] (\n*6/8, \n*7/8) rectangle (\n*7/8, \n*8/8) node[midway] {};
            \draw[fill=\lrcolor, dashed] (\n*7/8, \n*7/8) rectangle (\n*8/8, \n*8/8) node[midway] {};

            %row 2
            %\draw[fill=\lrcolor] (\n*0/8, \n*6/8) rectangle (\n*1/8, \n*7/8) node[midway] {$\ma_{ 9, 8}$};
            %\draw[fill=\lrcolor] (\n*2/8, \n*6/8) rectangle (\n*3/8, \n*7/8) node[midway] {$\ma_{ 9, 10}$};
            \draw[fill=\lrcolor, dashed] (\n*3/8, \n*6/8) rectangle (\n*4/8, \n*7/8) node[midway] {};
            \draw[fill=\lrcolor, dashed] (\n*4/8, \n*6/8) rectangle (\n*5/8, \n*7/8) node[midway] {};
            \draw[fill=\lrcolor, dashed] (\n*5/8, \n*6/8) rectangle (\n*6/8, \n*7/8) node[midway] {};
            \draw[fill=\lrcolor, dashed] (\n*6/8, \n*6/8) rectangle (\n*7/8, \n*7/8) node[midway] {};
            \draw[fill=\lrcolor, dashed] (\n*7/8, \n*6/8) rectangle (\n*8/8, \n*7/8) node[midway] {};

            %row 3
            \draw[fill=\unifrowscolor] (\n*0/8, \n*5/8) rectangle (\n*1/8, \n*6/8) node[midway] {};
            %\draw[fill=\lrcolor] (\n*1/8, \n*5/8) rectangle (\n*2/8, \n*6/8) node[midway] {$\ma_{10,  9}$};
            %\draw[fill=\lrcolor] (\n*3/8, \n*5/8) rectangle (\n*4/8, \n*6/8) node[midway] {$\ma_{10, 11}$};
            \draw[fill=\unifrowscolor] (\n*4/8, \n*5/8) rectangle (\n*5/8, \n*6/8) node[midway] {};
            \draw[fill=\unifrowscolor] (\n*5/8, \n*5/8) rectangle (\n*6/8, \n*6/8) node[midway] {};
            \draw[fill=\unifrowscolor] (\n*6/8, \n*5/8) rectangle (\n*7/8, \n*6/8) node[midway] {};
            \draw[fill=\unifrowscolor] (\n*7/8, \n*5/8) rectangle (\n*8/8, \n*6/8) node[midway] {};

            %row 4
            \draw[fill=\lrcolor, dashed] (\n*0/8, \n*4/8) rectangle (\n*1/8, \n*5/8) node[midway] {};
            \draw[fill=\lrcolor, dashed] (\n*1/8, \n*4/8) rectangle (\n*2/8, \n*5/8) node[midway] {};
            %\draw[fill=\lrcolor] (\n*2/8, \n*4/8) rectangle (\n*3/8, \n*5/8) node[midway] {$\ma_{11,  10}$};
            %\draw[fill=\lrcolor] (\n*4/8, \n*4/8) rectangle (\n*5/8, \n*5/8) node[midway] {$\ma_{11, 12}$};
            \draw[fill=\lrcolor, dashed] (\n*5/8, \n*4/8) rectangle (\n*6/8, \n*5/8) node[midway] {};
            \draw[fill=\lrcolor, dashed] (\n*6/8, \n*4/8) rectangle (\n*7/8, \n*5/8) node[midway] {};
            \draw[fill=\lrcolor, dashed] (\n*7/8, \n*4/8) rectangle (\n*8/8, \n*5/8) node[midway] {};

            %row 5
            \draw[fill=\lrcolor, dashed] (\n*0/8, \n*3/8) rectangle (\n*1/8, \n*4/8) node[midway] {};
            \draw[fill=\lrcolor, dashed] (\n*1/8, \n*3/8) rectangle (\n*2/8, \n*4/8) node[midway] {};
            \draw[fill=\lrcolor, dashed] (\n*2/8, \n*3/8) rectangle (\n*3/8, \n*4/8) node[midway] {};
            %\draw[fill=\lrcolor] (\n*3/8, \n*3/8) rectangle (\n*4/8, \n*4/8) node[midway] {$\ma_{12, 11}$};
            %\draw[fill=\lrcolor] (\n*5/8, \n*3/8) rectangle (\n*6/8, \n*4/8) node[midway] {$\ma_{12, 13}$};
            \draw[fill=\lrcolor, dashed] (\n*6/8, \n*3/8) rectangle (\n*7/8, \n*4/8) node[midway] {};
            \draw[fill=\lrcolor, dashed] (\n*7/8, \n*3/8) rectangle (\n*8/8, \n*4/8) node[midway] {};

            %row 6
            \draw[fill=\lrcolor, dashed] (\n*0/8, \n*2/8) rectangle (\n*1/8, \n*3/8) node[midway] {};
            \draw[fill=\lrcolor, dashed] (\n*1/8, \n*2/8) rectangle (\n*2/8, \n*3/8) node[midway] {};
            \draw[fill=\lrcolor, dashed] (\n*2/8, \n*2/8) rectangle (\n*3/8, \n*3/8) node[midway] {};
            \draw[fill=\lrcolor, dashed] (\n*3/8, \n*2/8) rectangle (\n*4/8, \n*3/8) node[midway] {};
            %\draw[fill=\lrcolor] (\n*4/8, \n*2/8) rectangle (\n*5/8, \n*3/8) node[midway] {$\ma_{13, 12}$};
            %\draw[fill=\lrcolor] (\n*6/8, \n*2/8) rectangle (\n*7/8, \n*3/8) node[midway] {$\ma_{13, 14}$};
            \draw[fill=\lrcolor, dashed] (\n*7/8, \n*2/8) rectangle (\n*8/8, \n*3/8) node[midway] {};

            % row 7
            \draw[fill=\lrcolor, dashed] (\n*0/8, \n*1/8) rectangle (\n*1/8, \n*2/8) node[midway] {};
            \draw[fill=\lrcolor, dashed] (\n*1/8, \n*1/8) rectangle (\n*2/8, \n*2/8) node[midway] {};
            \draw[fill=\lrcolor, dashed] (\n*2/8, \n*1/8) rectangle (\n*3/8, \n*2/8) node[midway] {};
            \draw[fill=\lrcolor, dashed] (\n*3/8, \n*1/8) rectangle (\n*4/8, \n*2/8) node[midway] {};
            \draw[fill=\lrcolor, dashed] (\n*4/8, \n*1/8) rectangle (\n*5/8, \n*2/8) node[midway] {};
            %\draw[fill=\lrcolor] (\n*5/8, \n*1/8) rectangle (\n*6/8, \n*2/8) node[midway] {$\ma_{14, 13}$};
            %\draw[fill=\lrcolor] (\n*7/8, \n*1/8) rectangle (\n*8/8, \n*2/8) node[midway] {$\ma_{14, 15}$};

            % row 8
            \draw[fill=\lrcolor, dashed] (\n*0/8, \n*0/8) rectangle (\n*1/8, \n*1/8) node[midway] {};
            \draw[fill=\lrcolor, dashed] (\n*1/8, \n*0/8) rectangle (\n*2/8, \n*1/8) node[midway] {};
            \draw[fill=\lrcolor, dashed] (\n*2/8, \n*0/8) rectangle (\n*3/8, \n*1/8) node[midway] {};
            \draw[fill=\lrcolor, dashed] (\n*3/8, \n*0/8) rectangle (\n*4/8, \n*1/8) node[midway] {};
            \draw[fill=\lrcolor, dashed] (\n*4/8, \n*0/8) rectangle (\n*5/8, \n*1/8) node[midway] {};
            \draw[fill=\lrcolor, dashed] (\n*5/8, \n*0/8) rectangle (\n*6/8, \n*1/8) node[midway] {};
            %\draw[fill=\lrcolor] (\n*6/8, \n*0/8) rectangle (\n*7/8, \n*1/8) node[midway] {$\ma_{15, 14}$};

            % Incompressible level-2 blocks off the diagonal
            \draw[fill=\frcolor, dashed] (\n*1/8, \n*7/8) rectangle (\n*2/8, \n*8/8) node[midway] {};
            \draw[fill=\frcolor, dashed] (\n*2/8, \n*6/8) rectangle (\n*3/8, \n*7/8) node[midway] {};
            \draw[fill=\frcolor] (\n*3/8, \n*5/8) rectangle (\n*4/8, \n*6/8) node[midway] {};
            \draw[fill=\frcolor, dashed] (\n*4/8, \n*4/8) rectangle (\n*5/8, \n*5/8) node[midway] {};
            \draw[fill=\frcolor, dashed] (\n*5/8, \n*3/8) rectangle (\n*6/8, \n*4/8) node[midway] {};
            \draw[fill=\frcolor, dashed] (\n*6/8, \n*2/8) rectangle (\n*7/8, \n*3/8) node[midway] {};
            \draw[fill=\frcolor, dashed] (\n*7/8, \n*1/8) rectangle (\n*8/8, \n*2/8) node[midway] {};

            \draw[fill=\frcolor, dashed] (\n*0/8, \n*6/8) rectangle (\n*1/8, \n*7/8) node[midway] {};
            \draw[fill=\frcolor] (\n*1/8, \n*5/8) rectangle (\n*2/8, \n*6/8) node[midway] {};
            \draw[fill=\frcolor, dashed] (\n*2/8, \n*4/8) rectangle (\n*3/8, \n*5/8) node[midway] {};
            \draw[fill=\frcolor, dashed] (\n*3/8, \n*3/8) rectangle (\n*4/8, \n*4/8) node[midway] {};
            \draw[fill=\frcolor, dashed] (\n*4/8, \n*2/8) rectangle (\n*5/8, \n*3/8) node[midway] {};
            \draw[fill=\frcolor, dashed] (\n*5/8, \n*1/8) rectangle (\n*6/8, \n*2/8) node[midway] {};
            \draw[fill=\frcolor, dashed] (\n*6/8, \n*0/8) rectangle (\n*7/8, \n*1/8) node[midway] {};

            % Blocks on the diagonal
            \draw[fill=\frcolor, dashed] (\n*0/8, \n*7/8) rectangle (\n*1/8, \n*8/8) node[midway] {};
            \draw[fill=\frcolor, dashed] (\n*1/8, \n*6/8) rectangle (\n*2/8, \n*7/8) node[midway] {};
            \draw[fill=\frcolor] (\n*2/8, \n*5/8) rectangle (\n*3/8, \n*6/8) node[midway] {};
            \draw[fill=\frcolor, dashed] (\n*3/8, \n*4/8) rectangle (\n*4/8, \n*5/8) node[midway] {};
            \draw[fill=\frcolor, dashed] (\n*4/8, \n*3/8) rectangle (\n*5/8, \n*4/8) node[midway] {};
            \draw[fill=\frcolor, dashed] (\n*5/8, \n*2/8) rectangle (\n*6/8, \n*3/8) node[midway] {};
            \draw[fill=\frcolor, dashed] (\n*6/8, \n*1/8) rectangle (\n*7/8, \n*2/8) node[midway] {};
            \draw[fill=\frcolor, dashed] (\n*7/8, \n*0/8) rectangle (\n*8/8, \n*1/8) node[midway] {};

            % repeat I_10 row
            \draw[fill=\frcolor] (\n*2/8, \n*5/8) rectangle (\n*3/8, \n*6/8) node[midway] {};
            \draw[fill=\frcolor] (\n*1/8, \n*5/8) rectangle (\n*2/8, \n*6/8) node[midway] {};
            \draw[fill=\unifrowscolor] (\n*0/8, \n*5/8) rectangle (\n*1/8, \n*6/8) node[midway] {};
            \draw[fill=\frcolor] (\n*3/8, \n*5/8) rectangle (\n*4/8, \n*6/8) node[midway] {};
            %\draw[fill=\lrcolor] (\n*1/8, \n*5/8) rectangle (\n*2/8, \n*6/8) node[midway] {$\ma_{10,  9}$};
            %\draw[fill=\lrcolor] (\n*3/8, \n*5/8) rectangle (\n*4/8, \n*6/8) node[midway] {$\ma_{10, 11}$};
            \draw[fill=\unifrowscolor] (\n*4/8, \n*5/8) rectangle (\n*5/8, \n*6/8) node[midway] {};
            \draw[fill=\unifrowscolor] (\n*5/8, \n*5/8) rectangle (\n*6/8, \n*6/8) node[midway] {};
            \draw[fill=\unifrowscolor] (\n*6/8, \n*5/8) rectangle (\n*7/8, \n*6/8) node[midway] {};
            \draw[fill=\unifrowscolor] (\n*7/8, \n*5/8) rectangle (\n*8/8, \n*6/8) node[midway] {};
        \end{scope}
    \end{tikzpicture}


==> fig_blocknull_sample.tex <==
\begin{tikzpicture}[scale=0.79, line width=1pt]
            \def\n{4cm}
            \draw[fill=\lrcolor, dashed] (\n*0/8, \n*7/8) rectangle (\n*2/8, \n*8/8) node[midway] {};
            \draw[fill=\lrcolor, dashed] (\n*0/8, \n*6/8) rectangle (\n*2/8, \n*7/8) node[midway] {};
            \draw[fill=\lrcolor, dashed] (\n*0/8, \n*4/8) rectangle (\n*2/8, \n*5/8) node[midway] {};
            \draw[fill=\lrcolor, dashed] (\n*0/8, \n*3/8) rectangle (\n*2/8, \n*4/8) node[midway] {};
            \draw[fill=\lrcolor, dashed] (\n*0/8, \n*2/8) rectangle (\n*2/8, \n*3/8) node[midway] {};
            \draw[fill=\lrcolor, dashed] (\n*0/8, \n*1/8) rectangle (\n*2/8, \n*2/8) node[midway] {};
            \draw[fill=\lrcolor, dashed] (\n*0/8, \n*0/8) rectangle (\n*2/8, \n*1/8) node[midway] {};
            \draw[fill=\lrcolor] (\n*0/8, \n*5/8) rectangle (\n*2/8, \n*6/8) node[midway] {$\mY_{3}$};
\end{tikzpicture}

==> fig_blocknull_sample_prod.tex <==
\begin{tikzpicture}[scale=0.8, line width=1pt]
            \def\n{4cm}
            \draw[fill=\lrcolor, dashed] (\n*0/8, \n*7/8) rectangle (\n*0.66/8, \n*8/8) node[midway] {};
            \draw[fill=\lrcolor, dashed] (\n*0/8, \n*6/8) rectangle (\n*0.66/8, \n*7/8) node[midway] {};
            \draw[fill=\lrcolor, dashed] (\n*0/8, \n*4/8) rectangle (\n*0.66/8, \n*5/8) node[midway] {};
            \draw[fill=\lrcolor, dashed] (\n*0/8, \n*3/8) rectangle (\n*0.66/8, \n*4/8) node[midway] {};
            \draw[fill=\lrcolor, dashed] (\n*0/8, \n*2/8) rectangle (\n*0.66/8, \n*3/8) node[midway] {};
            \draw[fill=\lrcolor, dashed] (\n*0/8, \n*1/8) rectangle (\n*0.66/8, \n*2/8) node[midway] {};
            \draw[fill=\lrcolor, dashed] (\n*0/8, \n*0/8) rectangle (\n*0.66/8, \n*1/8) node[midway] {};
            \draw[fill=\unifrowscolor] (\n*0/8, \n*5/8) rectangle (\n*0.66/8, \n*6/8) node[midway] {};
\end{tikzpicture}

==> fig_blocknull_test.tex <==
\begin{tikzpicture}[scale=0.79, line width=1pt]
            \def\n{4cm}
            \draw[fill=\unifrowscolor] (\n*0/8, \n*7/8) rectangle (\n*2/8, \n*8/8) node[midway] {$\momega_1$};
            \draw[fill=\frcolor] (\n*0/8, \n*6/8) rectangle (\n*2/8, \n*7/8) node[midway] {$\momega_2$};
            \draw[fill=\frcolor] (\n*0/8, \n*5/8) rectangle (\n*2/8, \n*6/8) node[midway] {$\momega_{3}$};
            \draw[fill=\frcolor] (\n*0/8, \n*4/8) rectangle (\n*2/8, \n*5/8) node[midway] {$\momega_{4}$};
            \draw[fill=\unifrowscolor] (\n*0/8, \n*3/8) rectangle (\n*2/8, \n*4/8) node[midway] {$\momega_{5}$};
            \draw[fill=\unifrowscolor] (\n*0/8, \n*2/8) rectangle (\n*2/8, \n*3/8) node[midway] {$\momega_{6}$};
            \draw[fill=\unifrowscolor] (\n*0/8, \n*1/8) rectangle (\n*2/8, \n*2/8) node[midway] {$\momega_7$};
            \draw[fill=\unifrowscolor] (\n*0/8, \n*0/8) rectangle (\n*2/8, \n*1/8) node[midway] {$\momega_{8}$};
\end{tikzpicture}

==> fig_blocknull_test_prod.tex <==
\begin{tikzpicture}[scale=0.8, line width=1pt]
            \def\n{4cm}
            \draw[fill=\unifrowscolor] (\n*0/8, \n*7/8) rectangle (\n*0.66/8, \n*8/8) node[midway] {};
            \draw[fill=white] (\n*0/8, \n*6/8) rectangle (\n*0.66/8, \n*7/8) node[midway] {};
            \draw[fill=white] (\n*0/8, \n*5/8) rectangle (\n*0.66/8, \n*6/8) node[midway] {};
            \draw[fill=white] (\n*0/8, \n*4/8) rectangle (\n*0.66/8, \n*5/8) node[midway] {};
            \draw[fill=\unifrowscolor] (\n*0/8, \n*3/8) rectangle (\n*0.66/8, \n*4/8) node[midway] {};
            \draw[fill=\unifrowscolor] (\n*0/8, \n*2/8) rectangle (\n*0.66/8, \n*3/8) node[midway] {};
            \draw[fill=\unifrowscolor] (\n*0/8, \n*1/8) rectangle (\n*0.66/8, \n*2/8) node[midway] {};
            \draw[fill=\unifrowscolor] (\n*0/8, \n*0/8) rectangle (\n*0.66/8, \n*1/8) node[midway] {};
\end{tikzpicture}

==> fig_blr_no_text.tex <==
\fontsize{8}{\baselineskip}
    \def\n{5.25cm}
    \begin{tikzpicture}[level distance=\n/10,
        level 1/.style={sibling distance=\n/2},
        level 2/.style={sibling distance=\n/4},
        level 3/.style={sibling distance=\n/8},
        scale=0.5,]
        \begin{scope}[local bounding box=scope1, line width=1pt]

            % Entire matrix
            \draw (0, 0) rectangle (\n, \n);

            %row 1
            %\draw[fill=\lrcolor] (\n*1/8, \n*7/8) rectangle (\n*2/8, \n*8/8) node[midway] {$\ma_{ 8, 9}$};
            \draw[fill=\lrcolor] (\n*2/8, \n*7/8) rectangle (\n*3/8, \n*8/8) node[midway] {};
            \draw[fill=\lrcolor] (\n*3/8, \n*7/8) rectangle (\n*4/8, \n*8/8) node[midway] {};
            \draw[fill=\unifcolscolor] (\n*4/8, \n*7/8) rectangle (\n*5/8, \n*8/8) node[midway] {};
            \draw[fill=\lrcolor] (\n*5/8, \n*7/8) rectangle (\n*6/8, \n*8/8) node[midway] {};
            \draw[fill=\lrcolor] (\n*6/8, \n*7/8) rectangle (\n*7/8, \n*8/8) node[midway] {};
            \draw[fill=\lrcolor] (\n*7/8, \n*7/8) rectangle (\n*8/8, \n*8/8) node[midway] {};

            %row 2
            %\draw[fill=\lrcolor] (\n*0/8, \n*6/8) rectangle (\n*1/8, \n*7/8) node[midway] {$\ma_{ 9, 8}$};
            %\draw[fill=\lrcolor] (\n*2/8, \n*6/8) rectangle (\n*3/8, \n*7/8) node[midway] {$\ma_{ 9, 10}$};
            \draw[fill=\lrcolor] (\n*3/8, \n*6/8) rectangle (\n*4/8, \n*7/8) node[midway] {};
            \draw[fill=\unifcolscolor] (\n*4/8, \n*6/8) rectangle (\n*5/8, \n*7/8) node[midway] {};
            \draw[fill=\lrcolor] (\n*5/8, \n*6/8) rectangle (\n*6/8, \n*7/8) node[midway] {};
            \draw[fill=\lrcolor] (\n*6/8, \n*6/8) rectangle (\n*7/8, \n*7/8) node[midway] {};
            \draw[fill=\lrcolor] (\n*7/8, \n*6/8) rectangle (\n*8/8, \n*7/8) node[midway] {};

            %row 3
            \draw[fill=\unifrowscolor] (\n*0/8, \n*5/8) rectangle (\n*1/8, \n*6/8) node[midway] {};
            %\draw[fill=\lrcolor] (\n*1/8, \n*5/8) rectangle (\n*2/8, \n*6/8) node[midway] {$\ma_{10,  9}$};
            %\draw[fill=\lrcolor] (\n*3/8, \n*5/8) rectangle (\n*4/8, \n*6/8) node[midway] {$\ma_{10, 11}$};
            \draw[fill=white] (\n*4/8, \n*5/8) rectangle (\n*5/8, \n*6/8) node[midway] {};
            \draw[fill=\unifrowscolor] (\n*5/8, \n*5/8) rectangle (\n*6/8, \n*6/8) node[midway] {};
            \draw[fill=\unifrowscolor] (\n*6/8, \n*5/8) rectangle (\n*7/8, \n*6/8) node[midway] {};
            \draw[fill=\unifrowscolor] (\n*7/8, \n*5/8) rectangle (\n*8/8, \n*6/8) node[midway] {};

            %row 4
            \draw[fill=\lrcolor] (\n*0/8, \n*4/8) rectangle (\n*1/8, \n*5/8) node[midway] {};
            \draw[fill=\lrcolor] (\n*1/8, \n*4/8) rectangle (\n*2/8, \n*5/8) node[midway] {};
            %\draw[fill=\lrcolor] (\n*2/8, \n*4/8) rectangle (\n*3/8, \n*5/8) node[midway] {$\ma_{11,  10}$};
            %\draw[fill=\lrcolor] (\n*4/8, \n*4/8) rectangle (\n*5/8, \n*5/8) node[midway] {$\ma_{11, 12}$};
            \draw[fill=\lrcolor] (\n*5/8, \n*4/8) rectangle (\n*6/8, \n*5/8) node[midway] {};
            \draw[fill=\lrcolor] (\n*6/8, \n*4/8) rectangle (\n*7/8, \n*5/8) node[midway] {};
            \draw[fill=\lrcolor] (\n*7/8, \n*4/8) rectangle (\n*8/8, \n*5/8) node[midway] {};

            %row 5
            \draw[fill=\lrcolor] (\n*0/8, \n*3/8) rectangle (\n*1/8, \n*4/8) node[midway] {};
            \draw[fill=\lrcolor] (\n*1/8, \n*3/8) rectangle (\n*2/8, \n*4/8) node[midway] {};
            \draw[fill=\lrcolor] (\n*2/8, \n*3/8) rectangle (\n*3/8, \n*4/8) node[midway] {};
            %\draw[fill=\lrcolor] (\n*3/8, \n*3/8) rectangle (\n*4/8, \n*4/8) node[midway] {$\ma_{12, 11}$};
            %\draw[fill=\lrcolor] (\n*5/8, \n*3/8) rectangle (\n*6/8, \n*4/8) node[midway] {$\ma_{12, 13}$};
            \draw[fill=\lrcolor] (\n*6/8, \n*3/8) rectangle (\n*7/8, \n*4/8) node[midway] {};
            \draw[fill=\lrcolor] (\n*7/8, \n*3/8) rectangle (\n*8/8, \n*4/8) node[midway] {};

            %row 6
            \draw[fill=\lrcolor] (\n*0/8, \n*2/8) rectangle (\n*1/8, \n*3/8) node[midway] {};
            \draw[fill=\lrcolor] (\n*1/8, \n*2/8) rectangle (\n*2/8, \n*3/8) node[midway] {};
            \draw[fill=\lrcolor] (\n*2/8, \n*2/8) rectangle (\n*3/8, \n*3/8) node[midway] {};
            \draw[fill=\lrcolor] (\n*3/8, \n*2/8) rectangle (\n*4/8, \n*3/8) node[midway] {};
            %\draw[fill=\lrcolor] (\n*4/8, \n*2/8) rectangle (\n*5/8, \n*3/8) node[midway] {$\ma_{13, 12}$};
            %\draw[fill=\lrcolor] (\n*6/8, \n*2/8) rectangle (\n*7/8, \n*3/8) node[midway] {$\ma_{13, 14}$};
            \draw[fill=\lrcolor] (\n*7/8, \n*2/8) rectangle (\n*8/8, \n*3/8) node[midway] {};

            % row 7
            \draw[fill=\lrcolor] (\n*0/8, \n*1/8) rectangle (\n*1/8, \n*2/8) node[midway] {};
            \draw[fill=\lrcolor] (\n*1/8, \n*1/8) rectangle (\n*2/8, \n*2/8) node[midway] {};
            \draw[fill=\lrcolor] (\n*2/8, \n*1/8) rectangle (\n*3/8, \n*2/8) node[midway] {};
            \draw[fill=\lrcolor] (\n*3/8, \n*1/8) rectangle (\n*4/8, \n*2/8) node[midway] {};
            \draw[fill=\unifcolscolor] (\n*4/8, \n*1/8) rectangle (\n*5/8, \n*2/8) node[midway] {};
            %\draw[fill=\lrcolor] (\n*5/8, \n*1/8) rectangle (\n*6/8, \n*2/8) node[midway] {$\ma_{14, 13}$};
            %\draw[fill=\lrcolor] (\n*7/8, \n*1/8) rectangle (\n*8/8, \n*2/8) node[midway] {$\ma_{14, 15}$};

            % row 8
            \draw[fill=\lrcolor] (\n*0/8, \n*0/8) rectangle (\n*1/8, \n*1/8) node[midway] {};
            \draw[fill=\lrcolor] (\n*1/8, \n*0/8) rectangle (\n*2/8, \n*1/8) node[midway] {};
            \draw[fill=\lrcolor] (\n*2/8, \n*0/8) rectangle (\n*3/8, \n*1/8) node[midway] {};
            \draw[fill=\lrcolor] (\n*3/8, \n*0/8) rectangle (\n*4/8, \n*1/8) node[midway] {};
            \draw[fill=\unifcolscolor] (\n*4/8, \n*0/8) rectangle (\n*5/8, \n*1/8) node[midway] {};
            \draw[fill=\lrcolor] (\n*5/8, \n*0/8) rectangle (\n*6/8, \n*1/8) node[midway] {};
            %\draw[fill=\lrcolor] (\n*6/8, \n*0/8) rectangle (\n*7/8, \n*1/8) node[midway] {$\ma_{15, 14}$};

            % Incompressible level-2 blocks off the diagonal
            \draw[fill=\frcolor] (\n*1/8, \n*7/8) rectangle (\n*2/8, \n*8/8) node[midway] {};
            \draw[fill=\frcolor] (\n*2/8, \n*6/8) rectangle (\n*3/8, \n*7/8) node[midway] {};
            \draw[fill=\frcolor] (\n*3/8, \n*5/8) rectangle (\n*4/8, \n*6/8) node[midway] {};
            \draw[fill=\frcolor] (\n*4/8, \n*4/8) rectangle (\n*5/8, \n*5/8) node[midway] {};
            \draw[fill=\frcolor] (\n*5/8, \n*3/8) rectangle (\n*6/8, \n*4/8) node[midway] {};
            \draw[fill=\frcolor] (\n*6/8, \n*2/8) rectangle (\n*7/8, \n*3/8) node[midway] {};
            \draw[fill=\frcolor] (\n*7/8, \n*1/8) rectangle (\n*8/8, \n*2/8) node[midway] {};

            \draw[fill=\frcolor] (\n*0/8, \n*6/8) rectangle (\n*1/8, \n*7/8) node[midway] {};
            \draw[fill=\frcolor] (\n*1/8, \n*5/8) rectangle (\n*2/8, \n*6/8) node[midway] {};
            \draw[fill=\frcolor] (\n*2/8, \n*4/8) rectangle (\n*3/8, \n*5/8) node[midway] {};
            \draw[fill=\frcolor] (\n*3/8, \n*3/8) rectangle (\n*4/8, \n*4/8) node[midway] {};
            \draw[fill=\frcolor] (\n*4/8, \n*2/8) rectangle (\n*5/8, \n*3/8) node[midway] {};
            \draw[fill=\frcolor] (\n*5/8, \n*1/8) rectangle (\n*6/8, \n*2/8) node[midway] {};
            \draw[fill=\frcolor] (\n*6/8, \n*0/8) rectangle (\n*7/8, \n*1/8) node[midway] {};

            % Blocks on the diagonal
            \draw[fill=\frcolor] (\n*0/8, \n*7/8) rectangle (\n*1/8, \n*8/8) node[midway] {};
            \draw[fill=\frcolor] (\n*1/8, \n*6/8) rectangle (\n*2/8, \n*7/8) node[midway] {};
            \draw[fill=\frcolor] (\n*2/8, \n*5/8) rectangle (\n*3/8, \n*6/8) node[midway] {};
            \draw[fill=\frcolor] (\n*3/8, \n*4/8) rectangle (\n*4/8, \n*5/8) node[midway] {};
            \draw[fill=\frcolor] (\n*4/8, \n*3/8) rectangle (\n*5/8, \n*4/8) node[midway] {};
            \draw[fill=\frcolor] (\n*5/8, \n*2/8) rectangle (\n*6/8, \n*3/8) node[midway] {};
            \draw[fill=\frcolor] (\n*6/8, \n*1/8) rectangle (\n*7/8, \n*2/8) node[midway] {};
            \draw[fill=\frcolor] (\n*7/8, \n*0/8) rectangle (\n*8/8, \n*1/8) node[midway] {};
        \end{scope}
    \end{tikzpicture}


==> fig_blr_nocolor.tex <==
\fontsize{8}{\baselineskip}
    \def\n{7cm}
    \begin{tikzpicture}[level distance=\n/10,
        level 1/.style={sibling distance=\n/2},
        level 2/.style={sibling distance=\n/4},
        level 3/.style={sibling distance=\n/8},
        scale=0.63,]
        \begin{scope}[local bounding box=scope1, line width=1pt]

            % Entire matrix
            \draw (0, 0) rectangle (\n, \n);

            %row 1
            %\draw[fill=\lrcolor] (\n*1/8, \n*7/8) rectangle (\n*2/8, \n*8/8) node[midway] {$\ma_{ 8, 9}$};
            \draw[fill=white] (\n*2/8, \n*7/8) rectangle (\n*3/8, \n*8/8) node[midway] {};
            \draw[fill=white] (\n*3/8, \n*7/8) rectangle (\n*4/8, \n*8/8) node[midway] {};
            \draw[fill=white] (\n*4/8, \n*7/8) rectangle (\n*5/8, \n*8/8) node[midway] {};
            \draw[fill=white] (\n*5/8, \n*7/8) rectangle (\n*6/8, \n*8/8) node[midway] {};
            \draw[fill=white] (\n*6/8, \n*7/8) rectangle (\n*7/8, \n*8/8) node[midway] {};
            \draw[fill=white] (\n*7/8, \n*7/8) rectangle (\n*8/8, \n*8/8) node[midway] {};

            %row 2
            %\draw[fill=\lrcolor] (\n*0/8, \n*6/8) rectangle (\n*1/8, \n*7/8) node[midway] {$\ma_{ 9, 8}$};
            %\draw[fill=\lrcolor] (\n*2/8, \n*6/8) rectangle (\n*3/8, \n*7/8) node[midway] {$\ma_{ 9, 10}$};
            \draw[fill=white] (\n*3/8, \n*6/8) rectangle (\n*4/8, \n*7/8) node[midway] {};
            \draw[fill=white] (\n*4/8, \n*6/8) rectangle (\n*5/8, \n*7/8) node[midway] {};
            \draw[fill=white] (\n*5/8, \n*6/8) rectangle (\n*6/8, \n*7/8) node[midway] {};
            \draw[fill=white] (\n*6/8, \n*6/8) rectangle (\n*7/8, \n*7/8) node[midway] {};
            \draw[fill=white] (\n*7/8, \n*6/8) rectangle (\n*8/8, \n*7/8) node[midway] {};

            %row 3
            \draw[fill=white] (\n*0/8, \n*5/8) rectangle (\n*1/8, \n*6/8) node[midway] {};
            %\draw[fill=\lrcolor] (\n*1/8, \n*5/8) rectangle (\n*2/8, \n*6/8) node[midway] {$\ma_{10,  9}$};
            %\draw[fill=\lrcolor] (\n*3/8, \n*5/8) rectangle (\n*4/8, \n*6/8) node[midway] {$\ma_{10, 11}$};
            \draw[fill=white] (\n*4/8, \n*5/8) rectangle (\n*5/8, \n*6/8) node[midway] {};
            \draw[fill=white] (\n*5/8, \n*5/8) rectangle (\n*6/8, \n*6/8) node[midway] {};
            \draw[fill=white] (\n*6/8, \n*5/8) rectangle (\n*7/8, \n*6/8) node[midway] {};
            \draw[fill=white] (\n*7/8, \n*5/8) rectangle (\n*8/8, \n*6/8) node[midway] {};

            %row 4
            \draw[fill=white] (\n*0/8, \n*4/8) rectangle (\n*1/8, \n*5/8) node[midway] {};
            \draw[fill=white] (\n*1/8, \n*4/8) rectangle (\n*2/8, \n*5/8) node[midway] {};
            %\draw[fill=\lrcolor] (\n*2/8, \n*4/8) rectangle (\n*3/8, \n*5/8) node[midway] {$\ma_{11,  10}$};
            %\draw[fill=\lrcolor] (\n*4/8, \n*4/8) rectangle (\n*5/8, \n*5/8) node[midway] {$\ma_{11, 12}$};
            \draw[fill=white] (\n*5/8, \n*4/8) rectangle (\n*6/8, \n*5/8) node[midway] {};
            \draw[fill=white] (\n*6/8, \n*4/8) rectangle (\n*7/8, \n*5/8) node[midway] {};
            \draw[fill=white] (\n*7/8, \n*4/8) rectangle (\n*8/8, \n*5/8) node[midway] {};

            %row 5
            \draw[fill=white] (\n*0/8, \n*3/8) rectangle (\n*1/8, \n*4/8) node[midway] {};
            \draw[fill=white] (\n*1/8, \n*3/8) rectangle (\n*2/8, \n*4/8) node[midway] {};
            \draw[fill=white] (\n*2/8, \n*3/8) rectangle (\n*3/8, \n*4/8) node[midway] {};
            %\draw[fill=\lrcolor] (\n*3/8, \n*3/8) rectangle (\n*4/8, \n*4/8) node[midway] {$\ma_{12, 11}$};
            %\draw[fill=\lrcolor] (\n*5/8, \n*3/8) rectangle (\n*6/8, \n*4/8) node[midway] {$\ma_{12, 13}$};
            \draw[fill=white] (\n*6/8, \n*3/8) rectangle (\n*7/8, \n*4/8) node[midway] {};
            \draw[fill=white] (\n*7/8, \n*3/8) rectangle (\n*8/8, \n*4/8) node[midway] {};

            %row 6
            \draw[fill=white] (\n*0/8, \n*2/8) rectangle (\n*1/8, \n*3/8) node[midway] {};
            \draw[fill=white] (\n*1/8, \n*2/8) rectangle (\n*2/8, \n*3/8) node[midway] {};
            \draw[fill=white] (\n*2/8, \n*2/8) rectangle (\n*3/8, \n*3/8) node[midway] {};
            \draw[fill=white] (\n*3/8, \n*2/8) rectangle (\n*4/8, \n*3/8) node[midway] {};
            %\draw[fill=\lrcolor] (\n*4/8, \n*2/8) rectangle (\n*5/8, \n*3/8) node[midway] {$\ma_{13, 12}$};
            %\draw[fill=\lrcolor] (\n*6/8, \n*2/8) rectangle (\n*7/8, \n*3/8) node[midway] {$\ma_{13, 14}$};
            \draw[fill=white] (\n*7/8, \n*2/8) rectangle (\n*8/8, \n*3/8) node[midway] {};

            % row 7
            \draw[fill=white] (\n*0/8, \n*1/8) rectangle (\n*1/8, \n*2/8) node[midway] {};
            \draw[fill=white] (\n*1/8, \n*1/8) rectangle (\n*2/8, \n*2/8) node[midway] {};
            \draw[fill=white] (\n*2/8, \n*1/8) rectangle (\n*3/8, \n*2/8) node[midway] {};
            \draw[fill=white] (\n*3/8, \n*1/8) rectangle (\n*4/8, \n*2/8) node[midway] {};
            \draw[fill=white] (\n*4/8, \n*1/8) rectangle (\n*5/8, \n*2/8) node[midway] {};
            %\draw[fill=\lrcolor] (\n*5/8, \n*1/8) rectangle (\n*6/8, \n*2/8) node[midway] {$\ma_{14, 13}$};
            %\draw[fill=\lrcolor] (\n*7/8, \n*1/8) rectangle (\n*8/8, \n*2/8) node[midway] {$\ma_{14, 15}$};

            % row 8
            \draw[fill=white] (\n*0/8, \n*0/8) rectangle (\n*1/8, \n*1/8) node[midway] {};
            \draw[fill=white] (\n*1/8, \n*0/8) rectangle (\n*2/8, \n*1/8) node[midway] {};
            \draw[fill=white] (\n*2/8, \n*0/8) rectangle (\n*3/8, \n*1/8) node[midway] {};
            \draw[fill=white] (\n*3/8, \n*0/8) rectangle (\n*4/8, \n*1/8) node[midway] {};
            \draw[fill=white] (\n*4/8, \n*0/8) rectangle (\n*5/8, \n*1/8) node[midway] {};
            \draw[fill=white] (\n*5/8, \n*0/8) rectangle (\n*6/8, \n*1/8) node[midway] {};
            %\draw[fill=\lrcolor] (\n*6/8, \n*0/8) rectangle (\n*7/8, \n*1/8) node[midway] {$\ma_{15, 14}$};

            % Incompressible level-2 blocks off the diagonal
            \draw[fill=\frcolor] (\n*1/8, \n*7/8) rectangle (\n*2/8, \n*8/8) node[midway] {};
            \draw[fill=\frcolor] (\n*2/8, \n*6/8) rectangle (\n*3/8, \n*7/8) node[midway] {};
            \draw[fill=\frcolor] (\n*3/8, \n*5/8) rectangle (\n*4/8, \n*6/8) node[midway] {};
            \draw[fill=\frcolor] (\n*4/8, \n*4/8) rectangle (\n*5/8, \n*5/8) node[midway] {};
            \draw[fill=\frcolor] (\n*5/8, \n*3/8) rectangle (\n*6/8, \n*4/8) node[midway] {};
            \draw[fill=\frcolor] (\n*6/8, \n*2/8) rectangle (\n*7/8, \n*3/8) node[midway] {};
            \draw[fill=\frcolor] (\n*7/8, \n*1/8) rectangle (\n*8/8, \n*2/8) node[midway] {};

            \draw[fill=\frcolor] (\n*0/8, \n*6/8) rectangle (\n*1/8, \n*7/8) node[midway] {};
            \draw[fill=\frcolor] (\n*1/8, \n*5/8) rectangle (\n*2/8, \n*6/8) node[midway] {};
            \draw[fill=\frcolor] (\n*2/8, \n*4/8) rectangle (\n*3/8, \n*5/8) node[midway] {};
            \draw[fill=\frcolor] (\n*3/8, \n*3/8) rectangle (\n*4/8, \n*4/8) node[midway] {};
            \draw[fill=\frcolor] (\n*4/8, \n*2/8) rectangle (\n*5/8, \n*3/8) node[midway] {};
            \draw[fill=\frcolor] (\n*5/8, \n*1/8) rectangle (\n*6/8, \n*2/8) node[midway] {};
            \draw[fill=\frcolor] (\n*6/8, \n*0/8) rectangle (\n*7/8, \n*1/8) node[midway] {};

            % Blocks on the diagonal
            \draw[fill=\frcolor] (\n*0/8, \n*7/8) rectangle (\n*1/8, \n*8/8) node[midway] {};
            \draw[fill=\frcolor] (\n*1/8, \n*6/8) rectangle (\n*2/8, \n*7/8) node[midway] {};
            \draw[fill=\frcolor] (\n*2/8, \n*5/8) rectangle (\n*3/8, \n*6/8) node[midway] {};
            \draw[fill=\frcolor] (\n*3/8, \n*4/8) rectangle (\n*4/8, \n*5/8) node[midway] {};
            \draw[fill=\frcolor] (\n*4/8, \n*3/8) rectangle (\n*5/8, \n*4/8) node[midway] {};
            \draw[fill=\frcolor] (\n*5/8, \n*2/8) rectangle (\n*6/8, \n*3/8) node[midway] {};
            \draw[fill=\frcolor] (\n*6/8, \n*1/8) rectangle (\n*7/8, \n*2/8) node[midway] {};
            \draw[fill=\frcolor] (\n*7/8, \n*0/8) rectangle (\n*8/8, \n*1/8) node[midway] {};
        \end{scope}
    \end{tikzpicture}


==> fig_reconstr_sample.tex <==
\begin{tikzpicture}[scale=0.63, line width=1pt]
\def\n{7cm}
            \draw[fill=\lrcolor, dashed] (\n*0/8, \n*1/8) rectangle (\n*1/8, \n*6/8) node[midway] {};
            \draw[fill=\lrcolor, dashed] (\n*0/8, \n*2/8) rectangle (\n*1/8, \n*3/8) node[midway] {};
            \draw[fill=\lrcolor] (\n*0/8, \n*0/8) rectangle (\n*1/8, \n*1/8) node[midway] {\scriptsize $\mB_{7,8}$};          
            \draw[fill=\lrcolor] (\n*0/8, \n*7/8) rectangle (\n*1/8, \n*8/8) node[midway] {\scriptsize  $\mB_{1,1}$};
            \draw[fill=\lrcolor] (\n*0/8, \n*4/8) rectangle (\n*1/8, \n*5/8) node[midway] {\scriptsize  $\mB_{4,4}$};
            \draw[fill=\lrcolor] (\n*0/8, \n*1/8) rectangle (\n*1/8, \n*2/8) node[midway] {\scriptsize $\mB_{7,7}$};
            \draw[fill=\lrcolor] (\n*0/8, \n*6/8) rectangle (\n*1/8, \n*7/8) node[midway] {\scriptsize $\mB_{2,1}$};
            \draw[fill=\lrcolor] (\n*0/8, \n*3/8) rectangle (\n*1/8, \n*4/8) node[midway] {\scriptsize $\mB_{5,4}$};
\end{tikzpicture}

==> fig_sparse_ids.tex <==
\begin{tikzpicture}[scale=1.0, line width=1pt]
            \def\n{4cm}
            \draw[fill=\frcolor] (\n*0/8, \n*7/8) rectangle (\n*2/8, \n*8/8) node[midway] {$\mtx{I}$};
            \draw[fill=white] (\n*0/8, \n*6/8) rectangle (\n*2/8, \n*7/8) node[midway] {};
            \draw[fill=white] (\n*0/8, \n*5/8) rectangle (\n*2/8, \n*6/8) node[midway] {};
            \draw[fill=\frcolor] (\n*0/8, \n*4/8) rectangle (\n*2/8, \n*5/8) node[midway] {$\mtx{I}$};
            \draw[fill=white] (\n*0/8, \n*3/8) rectangle (\n*2/8, \n*4/8) node[midway] {};
            \draw[fill=white] (\n*0/8, \n*2/8) rectangle (\n*2/8, \n*3/8) node[midway] {};
            \draw[fill=\frcolor] (\n*0/8, \n*1/8) rectangle (\n*2/8, \n*2/8) node[midway] {$\mtx{I}$};
            \draw[fill=white] (\n*0/8, \n*0/8) rectangle (\n*2/8, \n*1/8) node[midway] {};
\end{tikzpicture}
